Race, Exchange, Improve: Finding high-quality MIP solutions quickly

Mixed-integer programming (MIP) is a cornerstone in applied optimization, both in industry and academia. Recently, there has been increased attention to finding strong primal solutions quickly. This is reflected, for example, in the development of the NVIDIA cuOpt solver and, most recently, in the new MIPFEAS benchmark, which has a tight time limit of 600 seconds and evaluates solvers based on how quickly they find high-quality primal solutions. This article introduces a MIP portfolio parallelization scheme, focusing on efficiently exchanging information between its workers. We present two implementations of this scheme: one built directly into the open-source MIP solver SCIP, and an external one, which we call ReXi. ReXi is currently the fastest non-commercial solver in the MIPFEAS benchmark, followed by the SCIP-integrated implementation. Moreover, we present new versions of both implementations that considerably outperform their predecessors on the MIPFEAS benchmark.

==> data/pi_profile.tex <==
% generated by data/plot_pi_profile.py -- do not edit by hand
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=6.2cm,
  xmode=log, xlabel={primal integral $x$},
  ylabel={instances with PI $\le x$},
  xmin=1e-05, xmax=2, ymin=0, ymax=240,
  legend pos=north west, legend cell align=left,
  legend style={font=\scriptsize, draw=black!25, fill=white},
  tick label style={font=\scriptsize}, label style={font=\small},
  grid=major, grid style={black!12},
]
\addplot[solid, draw=black!55] coordinates {(1e-05,1) (1.22984e-05,1) (1.5125e-05,1) (1.86013e-05,1) (2.28766e-05,1) (2.81345e-05,1) (3.46009e-05,1) (4.25535e-05,1) (5.2334e-05,2) (6.43623e-05,2) (7.91552e-05,3) (9.73481e-05,4) (0.000119722,4) (0.000147239,4) (0.00018108,5) (0.0002227,6) (0.000273885,8) (0.000336834,9) (0.000414251,10) (0.000509461,14) (0.000626555,15) (0.000770561,16) (0.000947666,17) (0.00116548,18) (0.00143335,21) (0.00176278,21) (0.00216794,25) (0.00266621,28) (0.00327901,34) (0.00403265,38) (0.00495951,44) (0.0060994,50) (0.00750127,54) (0.00922535,57) (0.0113457,63) (0.0139534,73) (0.0171604,81) (0.0211045,91) (0.0259551,99) (0.0319206,104) (0.0392571,111) (0.0482799,114) (0.0593765,118) (0.0730235,122) (0.0898071,127) (0.110448,132) (0.135833,143) (0.167053,149) (0.205448,157) (0.252668,164) (0.310741,173) (0.382161,179) (0.469996,181) (0.578019,189) (0.71087,192) (0.874255,199) (1.07519,208) (1.32231,208) (1.62623,209) (2,211)};
\addlegendentry{\scip, 1 thread}
\addplot[dashed, draw=black!75] coordinates {(1e-05,2) (1.22984e-05,2) (1.5125e-05,3) (1.86013e-05,3) (2.28766e-05,4) (2.81345e-05,4) (3.46009e-05,5) (4.25535e-05,8) (5.2334e-05,12) (6.43623e-05,13) (7.91552e-05,13) (9.73481e-05,14) (0.000119722,14) (0.000147239,15) (0.00018108,16) (0.0002227,20) (0.000273885,23) (0.000336834,28) (0.000414251,29) (0.000509461,33) (0.000626555,35) (0.000770561,41) (0.000947666,45) (0.00116548,52) (0.00143335,54) (0.00176278,64) (0.00216794,69) (0.00266621,78) (0.00327901,84) (0.00403265,86) (0.00495951,92) (0.0060994,100) (0.00750127,106) (0.00922535,109) (0.0113457,114) (0.0139534,122) (0.0171604,126) (0.0211045,132) (0.0259551,138) (0.0319206,142) (0.0392571,150) (0.0482799,154) (0.0593765,163) (0.0730235,168) (0.0898071,172) (0.110448,176) (0.135833,183) (0.167053,189) (0.205448,193) (0.252668,195) (0.310741,200) (0.382161,202) (0.469996,205) (0.578019,210) (0.71087,211) (0.874255,213) (1.07519,219) (1.32231,221) (1.62623,222) (2,224)};
\addlegendentry{\scip concurrent}
\addplot[dash dot, draw=black!60] coordinates {(1e-05,0) (1.22984e-05,1) (1.5125e-05,1) (1.86013e-05,1) (2.28766e-05,1) (2.81345e-05,1) (3.46009e-05,2) (4.25535e-05,6) (5.2334e-05,6) (6.43623e-05,9) (7.91552e-05,12) (9.73481e-05,13) (0.000119722,14) (0.000147239,18) (0.00018108,23) (0.0002227,23) (0.000273885,26) (0.000336834,30) (0.000414251,34) (0.000509461,40) (0.000626555,44) (0.000770561,48) (0.000947666,49) (0.00116548,55) (0.00143335,60) (0.00176278,71) (0.00216794,78) (0.00266621,82) (0.00327901,95) (0.00403265,99) (0.00495951,103) (0.0060994,109) (0.00750127,117) (0.00922535,122) (0.0113457,126) (0.0139534,133) (0.0171604,141) (0.0211045,144) (0.0259551,150) (0.0319206,159) (0.0392571,163) (0.0482799,168) (0.0593765,174) (0.0730235,176) (0.0898071,180) (0.110448,184) (0.135833,189) (0.167053,194) (0.205448,200) (0.252668,203) (0.310741,206) (0.382161,207) (0.469996,211) (0.578019,218) (0.71087,219) (0.874255,219) (1.07519,223) (1.32231,225) (1.62623,225) (2,225)};
\addlegendentry{\rexi (concurrent settings)}
\addplot[solid, very thick, draw=black] coordinates {(1e-05,0) (1.22984e-05,1) (1.5125e-05,1) (1.86013e-05,1) (2.28766e-05,1) (2.81345e-05,1) (3.46009e-05,4) (4.25535e-05,6) (5.2334e-05,7) (6.43623e-05,12) (7.91552e-05,15) (9.73481e-05,15) (0.000119722,17) (0.000147239,22) (0.00018108,26) (0.0002227,29) (0.000273885,33) (0.000336834,39) (0.000414251,44) (0.000509461,48) (0.000626555,51) (0.000770561,59) (0.000947666,64) (0.00116548,75) (0.00143335,82) (0.00176278,86) (0.00216794,92) (0.00266621,95) (0.00327901,102) (0.00403265,105) (0.00495951,107) (0.0060994,114) (0.00750127,121) (0.00922535,128) (0.0113457,131) (0.0139534,139) (0.0171604,150) (0.0211045,153) (0.0259551,160) (0.0319206,166) (0.0392571,169) (0.0482799,174) (0.0593765,176) (0.0730235,182) (0.0898071,187) (0.110448,190) (0.135833,199) (0.167053,202) (0.205448,206) (0.252668,208) (0.310741,210) (0.382161,211) (0.469996,216) (0.578019,218) (0.71087,219) (0.874255,220) (1.07519,223) (1.32231,224) (1.62623,225) (2,225)};
\addlegendentry{\rexi}
\end{axis}
\end{tikzpicture}

